NDP: Next Distribution Prediction as a More Broad Target

Large language models (LLMs) trained on next-token prediction (NTP) paradigm have demonstrated powerful capabilities. However, the existing NTP paradigm contains several limitations, particularly related to planned task complications and error propagation during inference. In our work, we extend the critique of NTP, highlighting its limitation also due to training with a narrow objective: the prediction of a sub-optimal one-hot distribution. To support this critique, we conducted a pre-experiment treating the output distribution from powerful LLMs as efficient world data compression. By evaluating the similarity between the $n$-gram distribution and the one-hot distribution with LLMs, we observed that the $n$-gram distributions align more closely with the output distribution of LLMs. Based on this insight, we introduce Next Distribution Prediction (NDP), which uses $n$-gram distributions to replace the one-hot targets, enhancing learning without extra online training time. We conducted experiments across translation, general task, language transfer, and medical domain adaptation. Compared to NTP, NDP can achieve up to +2.97 COMET improvement in translation tasks, +0.61 average improvement in general tasks, and incredible +10.75 average improvement in the medical domain. This demonstrates the concrete benefits of addressing the target narrowing problem, pointing to a new direction for future work on improving NTP.

==> figures/domainpicture.tex <==

% 设置pgfplots参数
\pgfplotsset{
    width=0.8\textwidth, % 图表宽度
    height=0.3\textheight, % 图表高度
    grid=major, % 显示主网格
    major grid style={dotted}, % 主网格样式
    symbolic x coords={WMT22,IWSLT17,Avg.}, % x轴标签
    legend style={
        at={(0.5,1.2)}, % 图例位置
        anchor=north, % 图例锚点
        legend columns=2, % 图例列数
        column sep=2ex, % 列间距
        font=\Huge, % 图例字体大小
        inner xsep=4.4ex, 
        cells={anchor=west}, % 左对齐
        %legend cell align=left, % 确保文本和标记对齐
    },
}

\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        ybar, % 使用柱状图
        bar width=.8cm, % 减小柱状图宽度
        enlarge x limits=0.3, % 增加x轴限度
        ylabel={\Huge{COMET22}}, % y轴标签
        xtick=data, % 使用数据点作为x轴标签
        ymin=65, ymax=85, % y轴范围
        ytick={60,65,70,75,80,85}, % y轴刻度位置
        yticklabels={\Huge{60},\Huge{65},\Huge{70},\Huge{75},\Huge{80},\Huge{85}}, % y轴刻度标签
        width=0.8\textwidth, % 轴宽度
        height=0.6\textwidth, % 轴高度
        ylabel style={yshift=0pt,}, % y轴标签样式
        xticklabel style={yshift=0pt, font=\Huge}, % x轴标签样式
        nodes near coords={\pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}}, % 在柱子上显示数
        nodes near coords style={font=\bfseries\large}, % 设置字体加粗
        every node near coord/.append style={ color=black}, % 设置数字颜色
    ]
    % 绘制柱状图，每个模型对应一个颜色
    \addplot+ [fill=white,draw=red, area legend,postaction={pattern=north east lines,pattern color=red}] coordinates {(WMT22,71.3) (IWSLT17,76.4) (Avg.,73.9)};
    \addplot+ [fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch,pattern color=red}] coordinates {(WMT22,74.2) (IWSLT17,78.9) (Avg.,76.6)};
    \addplot+ [fill=white, draw=blue, area legend,postaction={pattern=north east lines,pattern color=blue!80}] coordinates {(WMT22,77.3) (IWSLT17,80.7) (Avg.,79.0)};
    \addplot+ [fill=cyan!30, draw=blue, area legend,postaction={pattern=crosshatch,pattern color=blue!80}] coordinates {(WMT22,80.3) (IWSLT17,83.0) (Avg.,81.7)};
    % 添加图例项
    \addlegendentry{T5-large(NTP)}
    \addlegendentry{T5-large(NDP)}
    \addlegendentry{T5-xl(NTP)}
    \addlegendentry{T5-xl(NDP)}
    \end{axis}
\end{tikzpicture}


==> figures/sharpandsimilarity.tex <==
\centering
\begin{tikzpicture}[scale=0.45] % 开始绘图

% 设置第一个图表的样式
\begin{axis}[
name=plot1, % 图表名称
at={(0,0)}, % 设置图表的位置
xshift=-3cm, % 向左移动3cm
ymajorgrids, % 主要网格线
xmajorgrids, % 主要网格线
grid style=dashed, % 网格线样式
width=.45\textwidth, % 图表宽度
height=.45\textwidth, % 图表高度
legend style={
at={(1.14,1.04)},
anchor=south,
legend columns=4,
column sep=2.27ex,
font={\Huge},
%draw=none,
}, % 图例位置
xlabel={\Huge Scale(B)}, % X轴标签
ylabel={\Huge Sharpness}, % Y轴标签
ylabel style={yshift=0em}, % Y轴标签偏移
xlabel style={yshift=0.0em}, % X轴标签偏移
yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed zerofill, font={\Huge}}, % Y轴刻度标签格式
ymin=0.5, ymax=5, % Y轴范围
ytick={1,2,3,4,5}, % Y轴刻度
yticklabels={1.0,2.0,3.0,4.0,5.0}, % Y轴刻度标签
yticklabel style={font={\Huge}}, % X轴刻度标签格式
xmin=0, xmax=60, % X轴范围
xtick={0,10,20,30,40,50,60}, % X轴刻度
xticklabels={0,10,20,30,40,50,60}, % Y轴刻度标签
xticklabel style={font={\Huge}} % X轴刻度标签格式
]

% 绘制第一个图表的数据系列
\addplot[blue!60,mark=pentagon*,mark size=4pt,line width=3pt,mark options={fill=white,draw=blue,line width=1pt}]
coordinates {(0.5,1) (4,1.479851452) (7,2.259327441) (14,3.672399561) (32,4.265417883)};
\addlegendentry{\Huge{Qwen}} % 图例条目

\addplot[orange!80,mark=triangle*,mark size=5.5pt,line width=3pt,mark options={fill=white,draw=orange,line width=1pt}]
coordinates {(7,1) (12,4.218270426)};
\addlegendentry{\Huge{Mistral}} % 图例条目

\addplot[teal!70,mark=diamond*,mark size=5pt,line width=3pt,mark options={fill=white,draw=teal,line width=1pt}]
coordinates {(7,1) (13,1.055636607) (70,5.171299311)};
\addlegendentry{\Huge{LLaMA}} % 图例条目

\addplot[red!70,mark=square*,mark size=4pt,line width=3pt,mark options={fill=white,draw=red,line width=1pt}]
coordinates {(2,1) (7,1.214486961) };
\addlegendentry{\Huge{Gemma}} % 图例条目

\end{axis}
\node at (plot1.south) [below,yshift=-2.5em] {(a)};

% 设置第二个图表的样式
\begin{axis}[
name=plot2,
at={(plot1.east)}, % 第二个图表位置相对于第一个图表
anchor=west,
xshift=1.8cm, % 向右移动4cm（1cm原有偏移 + 3cm额外偏移）
%ymajorgrids,
%xmajorgrids,
grid style=dashed,
width=.45\textwidth,
height=.45\textwidth,
legend style={at={(1,0.8)}, anchor=south west},
xlabel={\Huge Calibrated Perf.}, % X轴标签
ylabel={\Huge Similarity Ratio}, % Y轴标签
ylabel style={yshift=-0.8em,xshift=0em},
xlabel style={yshift=-1.4em},
yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed zerofill,xshift=0.2em, font={\Huge}}, % Y轴刻度标签格式
ymin=0.998, ymax=1.009, % Y轴范围
ytick={1.00,1.002,1.004,1.006,1.008}, % Y轴刻度
yticklabels={1.0,,,,}, % Y轴刻度标签
xmin=0, xmax=12, % X轴范围
xtick={},
xticklabels={},
legend style={yshift=-50pt, xshift=-50em, legend plot pos=right, font={\Huge}, cells={anchor=west}} % 图例样式
]
 %绘制 y=1 的直线
\addplot[gray, line width=2pt, dash pattern=on 10pt off 8pt, domain=0:12] {1};

% 绘制第二个图表的数据系列
\addplot[black, line width=3pt, domain=1.4:13, samples=100] {0.9999861351150718 * exp(0.01393066482672535 * x) -0.013941060830111986 * x^1.0143245419780977};

% 绘制第二个图表的数据系列
\addplot[only marks, mark=square*, mark size=4pt, color=white, line width=3pt, mark options={fill=none, draw=red!70}]
coordinates {(2.3,1.000107881) (3.9,1.000342486)};

\addplot[only marks, mark=pentagon*, mark size=4pt, color=white, line width=3pt, mark options={fill=none, draw=blue!60}]
coordinates {(9.7,1.004940157) (9.9,1.00530398) (10.6,1.006215302)};

\end{axis}
\node at (plot2.south) [below,yshift=-2.5em] {(b)};

\end{tikzpicture}
\label{fig:data-comparison} % 标签
